Post-quantum commutative group actions from oriented superspecial abelian varieties

We study the cryptographic use of Shimura class group actions on superspecial principally polarized abelian varieties equipped with a CM orientation, within the context of post-quantum cryptography. Besides giving an accessible introduction to the topic, illustrated with many examples, we provide tools for representing CM orientations through higher-dimensional isogenies and for computing the Shimura class group action in the restricted effective group action model. Here, key auxiliary results are a version of Kani's lemma "with CM" and a trick that often allows to halve the ambient dimension. We also give a method for finding superspecial principally polarized abelian surfaces that are oriented by a given CM order, which is extracted from an algebraic framework for studying CM orientations using the Ibukiyama-Katsura-Oort correspondence. We also analyze obstructions to transitivity of the Shimura class group action, related to the characteristic-zero notion of CM type.

==> key-exchange-diagram.tex <==
\begin{tikzcd}[column sep=15pt, row sep=small]
A_0 \arrow[rrr, blue, "{\frakm_\Ac \subset \mathbb{Z}[\sqrt{-dp}]}"] 
\arrow[dd, blue, "{\frakm_\Bc \subset \mathbb{Z}[\sqrt{-dp}]}" description] 
&  &  & 
A_{\mathcal{A}}^{dp} \arrow[rrr, teal, "{\frakl_\Ac \subset \mathbb{Z}[\sqrt{-p}]}"]   
&  &  & 
A_{\mathcal{A}} \arrow[dd, orange, "{\frakm_\Bc \subset \mathbb{Z}[\sqrt{-dp}]}" description]
\\
&  &  & 
&  &  &                                         
\\
A_{\mathcal{B}}^{dp} \arrow[dd, teal, "{\frakl_\Bc \subset \mathbb{Z}[\sqrt{-p}]}" description]            
&  &  &
&  &  & 
A_{\mathcal{BA}}^{dp} \arrow[dd, teal, "{\frakl_\Bc \subset \mathbb{Z}[\sqrt{-p}]}" description] 
\\
&  &  & 
&  &  &                                         
\\
A_{\mathcal{B}} \arrow[rrr, orange, "{\frakm_\Ac \subset \mathbb{Z}[\sqrt{-dp}]}"']        
&  &  & 
A_{\mathcal{AB}}^{dp} \arrow[rrr, teal, "{\frakl_\Ac \subset \mathbb{Z}[\sqrt{-p}]}"'] 
&  &  & 
A_{\mathcal{AB}}                           
\end{tikzcd}

